Sample-and-Score: Surrogate-Guided Coordinated Spatial Reuse in IEEE 802.11 Networks

Coordinated spatial reuse (Co-SR) in IEEE 802.11bn increases area throughput through simultaneous transmissions, yet the combinatorial configuration space makes real-time optimization challenging. We propose a sample-and-score approach: draw random Co-SR configurations, score each with a surrogate model, and select the best. The surrogate is trained offline and deployed without online fine-tuning or sequential exploration, yet performs close to multi-armed bandit and heuristic baselines that need multiple interaction steps or extensive measurements. On unseen topologies with 2-16 access points, it recovers 52-77% of a perfect surrogate's throughput. A perfect sample-and-score approach reaches 95% of the upper bound throughput with 8192 candidates.

==> figures/boxplot.tikz <==
\begin{tikzpicture}
\pgfmathsetmacro{\bw}{0.13}
\pgfmathsetmacro{\oA}{-0.20} % Random offset
\pgfmathsetmacro{\oC}{0.0}   % Surrogate offset
\pgfmathsetmacro{\oD}{0.20}  % Perfect offset

\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Number of APs},
  ylabel={Co-SR throughput [\si{\mega\bit\per\second}]},
  ymin=0, ymax=1250,
  ytick distance=250,
  xtick={1,2,3,4,5,6,7,8},
  xticklabels={2,4,6,8,10,12,14,16},
  xmin=0.3, xmax=8.7,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  legend style={
    at={(0.5,0.98)},
    anchor=north,
    draw=black,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    font=\scriptsize,
    rounded corners=2pt,
    legend columns=3,
  },
  legend cell align=left,
  boxplot/draw direction=y,
]

% ====== Legend ======
\addlegendimage{area legend, draw=crandom, fill=crandom!20}
\addlegendentry{Random}
\addlegendimage{area legend, draw=csurrogate, fill=csurrogate!30}
\addlegendentry{Surrogate}
\addlegendimage{area legend, draw=coracle!80!black, fill=coracle!30}
\addlegendentry{Perfect surrogate}

% ====== Random ======
\addplot+[boxplot prepared={draw position={1+\oA},
  lower whisker=121.4, lower quartile=211.6, median=271.7,
  upper quartile=311.5, upper whisker=348.3},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={2+\oA},
  lower whisker=190.9, lower quartile=210.3, median=241.4,
  upper quartile=264.4, upper whisker=315.3},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={3+\oA},
  lower whisker=180.4, lower quartile=216.7, median=251.6,
  upper quartile=296.4, upper whisker=375.8},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={4+\oA},
  lower whisker=141.4, lower quartile=201.4, median=243.5,
  upper quartile=288.0, upper whisker=341.7},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={5+\oA},
  lower whisker=116.8, lower quartile=165.5, median=182.9,
  upper quartile=212.7, upper whisker=243.8},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={6+\oA},
  lower whisker=143.9, lower quartile=169.6, median=190.5,
  upper quartile=198.3, upper whisker=198.4},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {(0,299.0)(0,349.5)};
\addplot+[boxplot prepared={draw position={7+\oA},
  lower whisker=142.5, lower quartile=181.8, median=191.9,
  upper quartile=217.5, upper whisker=231.2},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={8+\oA},
  lower whisker=163.2, lower quartile=167.4, median=180.9,
  upper quartile=196.3, upper whisker=216.3},
  draw=crandom, fill=crandom!20, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {(0,118.9)};

% ====== Surrogate ======
\addplot+[boxplot prepared={draw position={1+\oC},
  lower whisker=411.2, lower quartile=482.3, median=509.9,
  upper quartile=538.6, upper whisker=560.6},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={2+\oC},
  lower whisker=412.4, lower quartile=423.5, median=447.6,
  upper quartile=455.1, upper whisker=481.7},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={3+\oC},
  lower whisker=433.2, lower quartile=437.3, median=449.6,
  upper quartile=467.6, upper whisker=510.7},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={4+\oC},
  lower whisker=408.7, lower quartile=417.2, median=440.1,
  upper quartile=457.8, upper whisker=476.1},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={5+\oC},
  lower whisker=428.1, lower quartile=433.9, median=446.9,
  upper quartile=452.9, upper whisker=466.3},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={6+\oC},
  lower whisker=409.9, lower quartile=426.9, median=441.9,
  upper quartile=446.2, upper whisker=454.1},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={7+\oC},
  lower whisker=443.3, lower quartile=455.6, median=463.5,
  upper quartile=466.5, upper whisker=480.9},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={8+\oC},
  lower whisker=441.1, lower quartile=450.1, median=454.4,
  upper quartile=458.6, upper whisker=463.4},
  draw=csurrogate, fill=csurrogate!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};

% ====== Perfect ======
\addplot+[boxplot prepared={draw position={1+\oD},
  lower whisker=528.3, lower quartile=600.8, median=660.6,
  upper quartile=746.8, upper whisker=785.4},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={2+\oD},
  lower whisker=578.5, lower quartile=614.2, median=643.9,
  upper quartile=683.2, upper whisker=765.8},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={3+\oD},
  lower whisker=636.8, lower quartile=698.5, median=787.9,
  upper quartile=897.5, upper whisker=973.7},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={4+\oD},
  lower whisker=584.9, lower quartile=668.6, median=728.6,
  upper quartile=820.7, upper whisker=909.5},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={5+\oD},
  lower whisker=662.9, lower quartile=718.2, median=756.6,
  upper quartile=832.5, upper whisker=883.1},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={6+\oD},
  lower whisker=645.0, lower quartile=701.9, median=732.5,
  upper quartile=755.7, upper whisker=760.0},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {(0,944.5)(0,965.7)};
\addplot+[boxplot prepared={draw position={7+\oD},
  lower whisker=765.8, lower quartile=838.7, median=889.1,
  upper quartile=923.8, upper whisker=962.9},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}]
  coordinates {};
\addplot+[boxplot prepared={draw position={8+\oD},
  lower whisker=785.1, lower quartile=800.1, median=839.4,
  upper quartile=850.1, upper whisker=881.2},
  draw=coracle!80!black, fill=coracle!30, boxplot/box extend=\bw, forget plot, mark=*, mark options={scale=0.4}] coordinates {(0,748.4)};

\end{axis}
\end{tikzpicture}


==> figures/pipeline2.tikz <==
\definecolor{cblue}{RGB}{60,60,60}
\definecolor{corange}{RGB}{150,150,150}
\definecolor{cgreen}{RGB}{90,90,90}
\definecolor{cgrey}{RGB}{100,100,110}

\begin{tikzpicture}[
    >=Stealth,
    font=\rmfamily,
    fanflow/.style={-{Stealth[length=3.5pt, width=3pt]}, line width=0.8pt, cgrey!90},
    scoreflow/.style={-{Stealth[length=3pt, width=2.5pt]}, line width=0.8pt, cgrey!90},
    apnode/.style={circle, fill=cblue!55, draw=cblue, line width=0.6pt,
                   inner sep=0pt, minimum size=5pt},
    stanode/.style={circle, fill=corange!70, draw=corange!90!black, line width=0.5pt,
                    inner sep=0pt, minimum size=3pt},
    assoclink/.style={draw=cgrey!60, line width=0.55pt},
    sellink/.style={draw=cblue, line width=1.1pt},
    intlink/.style={draw=cgrey!45, line width=0.4pt, dashed},
    graphcard/.style={rectangle, rounded corners=2.5pt, draw=cgrey!70, fill=white,
                      line width=0.55pt},
]

% Layout constants
\def\cardX{2.55}
\def\gnnL{3.75}
\def\gnnR{5.45}
\def\scoreX{6.35}
\def\nnmid{4.6}

% Card Y positions
\def\cardA{1.4}
\def\cardB{0.55}
\def\cardC{-0.65}
\def\cardD{-1.5}

% Card half-dimensions (squarer)
\def\cw{0.4}
\def\ch{0.35}

% ============================================================
% NETWORK TOPOLOGY (scaled to 75%)
% ============================================================
\begin{scope}[scale=0.75, transform shape]
\draw[rounded corners=5pt, fill=white, draw=cgrey!70, line width=0.73pt]
    (-0.95, -1.1) rectangle (0.95, 0.9);
\node[font=\rmfamily\small, text=black!90!black, align=center] at (0, 1.45) {Network \\ topology};

\begin{scope}[shift={(0, -0.12)}]
    \node[apnode, minimum size=6pt] (a1) at (-0.30, 0.52) {};
    \node[apnode, minimum size=6pt] (a2) at ( 0.55, 0.35) {};
    \node[apnode, minimum size=6pt] (a3) at (-0.48,-0.28) {};
    \node[apnode, minimum size=6pt] (a4) at ( 0.32,-0.55) {};

    \node[stanode, minimum size=3pt] (s11) at (-0.62, 0.78) {};
    \node[stanode, minimum size=3pt] (s12) at ( 0.05, 0.70) {};
    \node[stanode, minimum size=3pt] (s13) at (-0.58, 0.22) {};
    \node[stanode, minimum size=3pt] (s21) at ( 0.25, 0.65) {};
    \node[stanode, minimum size=3pt] (s22) at ( 0.72, 0.62) {};
    \node[stanode, minimum size=3pt] (s23) at ( 0.70, 0.08) {};
    \node[stanode, minimum size=3pt] (s31) at (-0.70,-0.05) {};
    \node[stanode, minimum size=3pt] (s32) at (-0.15,-0.55) {};
    \node[stanode, minimum size=3pt] (s33) at (-0.68,-0.60) {};
    \node[stanode, minimum size=3pt] (s41) at ( 0.08,-0.30) {};
    \node[stanode, minimum size=3pt] (s42) at ( 0.65,-0.72) {};
    \node[stanode, minimum size=3pt] (s43) at ( 0.15,-0.78) {};

    \foreach \a/\s in {a1/s11, a1/s12, a1/s13, a2/s21, a2/s22, a2/s23,
                       a3/s31, a3/s32, a3/s33, a4/s41, a4/s42, a4/s43} {
        \draw[assoclink] (\a) -- (\s);
    }
    \draw[intlink] (a1) -- (a2);
    \draw[intlink] (a1) -- (a3);
    \draw[intlink] (a2) -- (a4);
    \draw[intlink] (a3) -- (a4);
    \draw[intlink] (a1) -- (a4);
\end{scope}
\end{scope}

% ============================================================
% FAN-OUT ARROWS
% ============================================================
\foreach \src/\dst in {0.40/\cardA, 0.13/\cardB, -0.13/\cardC, -0.40/\cardD} {
    \draw[fanflow] (0.82, \src) -- (2.0, \dst);
}

% ============================================================
% GRAPH CARDS (4 cards with ellipsis, squarer aspect ratio)
% ============================================================

% --- Card 1: AP1 selected ---
\begin{scope}[shift={(\cardX, \cardA)}]
    \draw[graphcard] (-\cw, -\ch) rectangle (\cw, \ch);
    \node[apnode, minimum size=3.5pt] (c1a) at (-0.10, 0.15) {};
    \node[apnode, minimum size=3.5pt] (c1b) at ( 0.18, 0.10) {};
    \node[apnode, minimum size=3.5pt] (c1c) at (-0.15,-0.08) {};
    \node[apnode, minimum size=3.5pt] (c1d) at ( 0.12,-0.18) {};
    \node[stanode, minimum size=2pt] (c1sa) at (-0.28, 0.22) {};
    \node[stanode, minimum size=2pt] (c1sb) at ( 0.30, 0.18) {};
    \node[stanode, minimum size=2pt] (c1sc) at (-0.30,-0.17) {};
    \node[stanode, minimum size=2pt] (c1sd) at ( 0.28,-0.24) {};
    \draw[assoclink] (c1a) -- (c1sa);
    \draw[assoclink] (c1b) -- (c1sb);
    \draw[assoclink] (c1c) -- (c1sc);
    \draw[assoclink] (c1d) -- (c1sd);
    \draw[sellink] (c1a) -- (c1sa);
\end{scope}

% --- Card 2: AP2 + AP3 ---
\begin{scope}[shift={(\cardX, \cardB)}]
    \draw[graphcard] (-\cw, -\ch) rectangle (\cw, \ch);
    \node[apnode, minimum size=3.5pt] (c2a) at (-0.10, 0.15) {};
    \node[apnode, minimum size=3.5pt] (c2b) at ( 0.18, 0.10) {};
    \node[apnode, minimum size=3.5pt] (c2c) at (-0.15,-0.08) {};
    \node[apnode, minimum size=3.5pt] (c2d) at ( 0.12,-0.18) {};
    \node[stanode, minimum size=2pt] (c2sa) at (-0.28, 0.22) {};
    \node[stanode, minimum size=2pt] (c2sb) at ( 0.30, 0.18) {};
    \node[stanode, minimum size=2pt] (c2sc) at (-0.30,-0.17) {};
    \node[stanode, minimum size=2pt] (c2sd) at ( 0.28,-0.24) {};
    \draw[assoclink] (c2a) -- (c2sa);
    \draw[assoclink] (c2b) -- (c2sb);
    \draw[assoclink] (c2c) -- (c2sc);
    \draw[assoclink] (c2d) -- (c2sd);
    \draw[sellink] (c2b) -- (c2sb);
    \draw[sellink] (c2c) -- (c2sc);
\end{scope}

% --- Ellipsis between cards ---
\node[font=\large, text=black] at (\cardX, {(\cardB+\cardC)/2+0.1}) {$\vdots$};

% --- Card 3: AP1 + AP2 + AP4 (best) ---
\begin{scope}[shift={(\cardX, \cardC)}]
    \draw[graphcard] (-\cw, -\ch) rectangle (\cw, \ch);
    \node[apnode, minimum size=3.5pt] (c3a) at (-0.10, 0.15) {};
    \node[apnode, minimum size=3.5pt] (c3b) at ( 0.18, 0.10) {};
    \node[apnode, minimum size=3.5pt] (c3c) at (-0.15,-0.08) {};
    \node[apnode, minimum size=3.5pt] (c3d) at ( 0.12,-0.18) {};
    \node[stanode, minimum size=2pt] (c3sa) at (-0.28, 0.22) {};
    \node[stanode, minimum size=2pt] (c3sb) at ( 0.30, 0.18) {};
    \node[stanode, minimum size=2pt] (c3sc) at (-0.30,-0.17) {};
    \node[stanode, minimum size=2pt] (c3sd) at ( 0.28,-0.24) {};
    \draw[assoclink] (c3a) -- (c3sa);
    \draw[assoclink] (c3b) -- (c3sb);
    \draw[assoclink] (c3c) -- (c3sc);
    \draw[assoclink] (c3d) -- (c3sd);
    \draw[sellink] (c3a) -- (c3sa);
    \draw[sellink] (c3b) -- (c3sb);
    \draw[sellink] (c3d) -- (c3sd);
\end{scope}

% --- Card 4: AP3 + AP4 ---
\begin{scope}[shift={(\cardX, \cardD)}]
    \draw[graphcard] (-\cw, -\ch) rectangle (\cw, \ch);
    \node[apnode, minimum size=3.5pt] (c4a) at (-0.10, 0.15) {};
    \node[apnode, minimum size=3.5pt] (c4b) at ( 0.18, 0.10) {};
    \node[apnode, minimum size=3.5pt] (c4c) at (-0.15,-0.08) {};
    \node[apnode, minimum size=3.5pt] (c4d) at ( 0.12,-0.18) {};
    \node[stanode, minimum size=2pt] (c4sa) at (-0.28, 0.22) {};
    \node[stanode, minimum size=2pt] (c4sb) at ( 0.30, 0.18) {};
    \node[stanode, minimum size=2pt] (c4sc) at (-0.30,-0.17) {};
    \node[stanode, minimum size=2pt] (c4sd) at ( 0.28,-0.24) {};
    \draw[assoclink] (c4a) -- (c4sa);
    \draw[assoclink] (c4b) -- (c4sb);
    \draw[assoclink] (c4c) -- (c4sc);
    \draw[assoclink] (c4d) -- (c4sd);
    \draw[sellink] (c4c) -- (c4sc);
    \draw[sellink] (c4d) -- (c4sd);
\end{scope}

% ============================================================
% SURROGATE MODEL (wider box with NN icon)
% ============================================================
\draw[rounded corners=4pt, fill=white, draw=cgrey!70, line width=0.55pt]
    (\gnnL, -1.9) rectangle (\gnnR, 1.9);

% Label
\node[font=\rmfamily\scriptsize, text=black!90!black, align=center]
    at (\nnmid, 1.35) {Surrogate \\ model};

% Neural network icon (3-4-2 architecture)

% Connections: input -> hidden
\foreach \iy in {0.10, -0.45, -1.00} {
    \foreach \hy in {0.30, -0.20, -0.70, -1.20} {
        \draw[black!70!black, line width=0.3pt] (\gnnL+0.32, \iy) -- (\nnmid, \hy);
    }
}
% Connections: hidden -> output
\foreach \hy in {0.30, -0.20, -0.70, -1.20} {
    \foreach \oy in {-0.15, -0.75} {
        \draw[black!70!black, line width=0.3pt] (\nnmid, \hy) -- (\gnnR-0.32, \oy);
    }
}

\foreach \y in {0.10, -0.45, -1.00} {
    \fill[white!90, draw=black!50!black, line width=0.5pt] (\gnnL+0.32, \y) circle (2.5pt);
}
% Hidden layer
\foreach \y in {0.30, -0.20, -0.70, -1.20} {
    \fill[white!90, draw=black!50!black, line width=0.5pt] (\nnmid, \y) circle (2.5pt);
}
% Output layer
\foreach \y in {-0.15, -0.75} {
    \fill[white!90, draw=black!50!black, line width=0.5pt] (\gnnR-0.32, \y) circle (2.5pt);
}

% ============================================================
% ARROWS: cards -> surrogate
% ============================================================
\foreach \ypos in {\cardA, \cardB, \cardC, \cardD} {
    \draw[scoreflow] (\cardX + \cw + 0.1, \ypos) -- (\gnnL - 0.08, \ypos);
}

% Arrows: surrogate -> scores
\foreach \ypos in {\cardA, \cardB, \cardC, \cardD} {
    \draw[scoreflow] (\gnnR + 0.08, \ypos) -- (\scoreX - 0.38, \ypos);
}

% ============================================================
% SCORES
% ============================================================
\node[rectangle, rounded corners=2pt, fill=white, draw=cgrey!70,
      line width=0.55pt, inner sep=3pt,
      font=\rmfamily\scriptsize, text=black]
    at (\scoreX, \cardA) {$\hat{y}_1$};

\node[rectangle, rounded corners=2.5pt, fill=cblue!70, draw=cblue!70,
      line width=0.55pt, inner sep=3.5pt,
      font=\rmfamily\scriptsize\bfseries, text=white] (sel2)
    at (\scoreX, \cardB) {$\hat{y}_2$};

% Score ellipsis
\node[font=\large, text=black] at (\scoreX, {(\cardB+\cardC)/2+0.1}) {$\vdots$};

\node[rectangle, rounded corners=2.5pt, fill=cblue!70, draw=cblue!70,
      line width=0.55pt, inner sep=3.5pt,
      font=\rmfamily\scriptsize\bfseries, text=white] (sel1)
    at (\scoreX, \cardC) {$\hat{y}_{N\text{-}1}$};

\node[rectangle, rounded corners=2pt, fill=white, draw=cgrey!70,
      line width=0.55pt, inner sep=3pt,
      font=\rmfamily\scriptsize, text=black]
    at (\scoreX, \cardD) {$\hat{y}_N$};

% Selection bracket (fixed x to avoid skew from different label widths)
\draw[decorate, decoration={brace, amplitude=3pt}, cgrey!90, line width=0.6pt]
    (\scoreX+0.58, \cardB+0.2) -- (\scoreX+0.58, \cardC-0.2)
    node[midway, right=5pt, font=\rmfamily\scriptsize, text=black] {Selected};

% ============================================================
% BOTTOM BRACES
% ============================================================
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, cgrey!90, line width=0.6pt]
    (1.15, -2.15) -- (\cardX + \cw + 0.05, -2.15)
    node[midway, below=4pt, font=\rmfamily\scriptsize, text=black, align=center]
    {$N$ random configs};

\draw[decorate, decoration={brace, amplitude=4pt, mirror}, cgrey!90, line width=0.6pt]
    (\gnnL, -2.15) -- (\gnnR, -2.15)
    node[midway, below=4pt, font=\rmfamily\scriptsize, text=black, align=center]
    {Scoring};

\draw[decorate, decoration={brace, amplitude=4pt, mirror}, cgrey!90, line width=0.6pt]
    (\scoreX - 0.38, -2.15) -- (\scoreX + 0.85, -2.15)
    node[midway, below=4pt, font=\rmfamily\scriptsize, text=black, align=center]
    {Selection};

\end{tikzpicture}


==> figures/sweep.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Number of candidates},
  ylabel={Throughput [\si{\mega\bit\per\second}]},
  ymin=0, ymax=1600,
  ytick distance=400,
  xmode=log,
  xmin=0.7, xmax=12000,
  log basis x=2,
  xtick={1,2,4,8,16,32,64,128,256,512,1024,2048,4096,8192},
  xticklabels={$2^0$,$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=1.6pt},
  legend style={
    at={(0.5,0.98)},
    anchor=north,
    draw=black,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    font=\scriptsize,
    rounded corners=2pt,
    legend columns=3
  },
  legend cell align=left,
]

% ====== Legend entries ======
\addlegendimage{color=csurrogate, solid, thick, mark=*}
\addlegendentry{Surrogate (ours)}
\addlegendimage{color=cdcf, densely dashed, thick}
\addlegendentry{DCF}
\addlegendimage{color=cfoptimal, dashed, thick}
\addlegendentry{F-optimal}
\addlegendimage{color=coracle, solid, thick, mark=triangle*}
\addlegendentry{Perfect surrogate (ours)}
\addlegendimage{color=chmab, solid, thick}
\addlegendentry{H-MAB}
\addlegendimage{color=ctoptimal, densely dashdotted, thick}
\addlegendentry{T-optimal}
\addlegendimage{color=crandom, dotted, thick}
\addlegendentry{Random}
\addlegendimage{color=cbaseline, dash dot, thick}
\addlegendentry{SR groups}

% ====== Baselines (mean with 95% confidence interval) ======
\addplot[color=crandom, fill=crandom, fill opacity=0.15, draw=none, forget plot]
  coordinates {(0.7,85.42) (12000,85.42) (12000,156.52) (0.7,156.52)} \closedcycle;
\addplot[color=crandom, dotted, thick, mark=none, forget plot]
  coordinates {(0.7,120.97) (12000,120.97)};

\addplot[color=cdcf, fill=cdcf, fill opacity=0.15, draw=none, forget plot]
  coordinates {(0.7,566.95) (12000,566.95) (12000,568.83) (0.7,568.83)} \closedcycle;
\addplot[color=cdcf, densely dashed, thick, mark=none, forget plot]
  coordinates {(0.7,567.89) (12000,567.89)};

\addplot[color=chmab, fill=chmab, fill opacity=0.15, draw=none, forget plot]
  coordinates {(0.7,733.78) (12000,733.78) (12000,741.09) (0.7,741.09)} \closedcycle;
\addplot[color=chmab, solid, thick, mark=none, forget plot]
  coordinates {(0.7,737.43) (12000,737.43)};

\addplot[color=cbaseline, fill=cbaseline, fill opacity=0.15, draw=none, forget plot]
  coordinates {(0.7,704.17) (12000,704.17) (12000,775.93) (0.7,775.93)} \closedcycle;
\addplot[color=cbaseline, dash dot, thick, mark=none, forget plot]
  coordinates {(0.7,740.05) (12000,740.05)};

\addplot[color=cfoptimal, dashed, thick, mark=none, forget plot]
  coordinates {(0.7,763.25) (12000,763.25)};
\addplot[color=ctoptimal, densely dashdotted, thick, mark=none, forget plot]
  coordinates {(0.7,1025.02) (12000,1025.02)};

% ====== Curves with 95% confidence intervals ======
\addplot[color=coracle, solid, mark=triangle*, forget plot, error bars/.cd, y dir=both, y explicit]
  coordinates {
    (1,155.76) +- (0,40.76)
    (2,260.74) +- (0,42.65)
    (4,355.52) +- (0,40.23)
    (8,452.49) +- (0,36.33)
    (16,569.70) +- (0,24.65)
    (32,637.49) +- (0,20.58)
    (64,674.65) +- (0,17.12)
    (128,721.80) +- (0,19.22)
    (256,754.15) +- (0,19.05)
    (512,819.58) +- (0,20.04)
    (1024,864.49) +- (0,16.85)
    (2048,908.06) +- (0,14.26)
    (4096,941.07) +- (0,13.01)
    (8192,972.88) +- (0,10.56)
  };

\addplot[color=csurrogate, solid, mark=*, forget plot, error bars/.cd, y dir=both, y explicit]
  coordinates {
    (1,120.97) +- (0,35.55)
    (2,214.77) +- (0,44.37)
    (4,257.99) +- (0,44.95)
    (8,343.03) +- (0,40.93)
    (16,473.67) +- (0,32.16)
    (32,498.30) +- (0,30.51)
    (64,530.34) +- (0,23.29)
    (128,557.45) +- (0,19.52)
    (256,588.53) +- (0,19.94)
    (512,609.91) +- (0,27.12)
    (1024,656.01) +- (0,14.82)
    (2048,672.02) +- (0,10.17)
    (4096,677.93) +- (0,5.79)
    (8192,671.41) +- (0,17.73)
  };

\end{axis}
\end{tikzpicture}

